Random Fourier Features for Operator-Valued Kernels

Devoted to multi-task learning and structured output learning, operator-valued kernels provide a flexible tool to build vector-valued functions in the context of Reproducing Kernel Hilbert Spaces. To scale up these methods, we extend the celebrated Random Fourier Feature methodology to get an approximation of operator-valued kernels. We propose a general principle for Operator-valued Random Fourier Feature construction relying on a generalization of Bochner's theorem for translation-invariant operator-valued Mercer kernels. We prove the uniform convergence of the kernel approximation for bounded and unbounded operator random Fourier features using appropriate Bernstein matrix concentration inequality. An experimental proof-of-concept shows the quality of the approximation and the efficiency of the corresponding linear models on example datasets.

==> Figures/approximation_error.tikz <==
\begin{tikzpicture}[x=1mm,y=-1mm]
\definecolor{mycolor000000}{rgb}{0,0,0}
\definecolor{mycolor564A55}{rgb}{0.34,0.29,0.33}
\definecolor{mycolorFFFFFF}{rgb}{1,1,1}
\definecolor{mycolorD0D0E0}{rgb}{0.82,0.82,0.88}
\definecolor{mycolor6C606B}{rgb}{0.42,0.38,0.42}
\definecolor{mycolor008000}{rgb}{0,0.5,0}
\definecolor{mycolor4C404B}{rgb}{0.3,0.25,0.29}
\definecolor{mycolor000000}{rgb}{0,0,0}
\definecolor{mycolor0000FF}{rgb}{0,0,1}
\definecolor{mycolor008000}{rgb}{0,0.5,0}
\definecolor{mycolor362A35}{rgb}{0.21,0.16,0.21}
\definecolor{mycolorFF0000}{rgb}{1,0,0}
\begin{scope}
\begin{scope}
% \fontspec{PT Sans}
\draw (46.84,64.59) node [text=mycolor564A55,draw=mycolor000000,draw opacity=0,rotate around={-0: (0,1.81)},inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{D}$};
\end{scope}
\begin{scope}
% \fontspec{PT Sans Caption}
\draw (22.74,56.58) node [text=mycolor6C606B,rotate around={-0: (24.1,2.01)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{1}}\text{}$};
\draw (34.79,56.58) node [text=mycolor6C606B,rotate around={-0: (12.05,2.01)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{2}}\text{}$};
\draw (46.84,56.58) node [text=mycolor6C606B,rotate around={-0: (0,2.01)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{3}}\text{}$};
\draw (58.89,56.58) node [text=mycolor6C606B,rotate around={-0: (-12.05,2.01)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{4}}\text{}$};
\draw (70.94,56.58) node [text=mycolor6C606B,rotate around={-0: (-24.1,2.01)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{5}}\text{}$};
\end{scope}
\begin{scope}
\begin{scope}
% \fontspec{PT Sans}
\draw (76.75,28.48) node [text=mycolor4C404B,rotate around={-0: (8.02,1.81)},right,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{Decomposable}$};
\draw (76.75,32.1) node [text=mycolor4C404B,rotate around={-0: (8.02,-1.81)},right,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{Curl-Free}$};
\draw (76.75,35.73) node [text=mycolor4C404B,rotate around={-0: (8.02,-5.44)},right,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{Divergence-Free}$};
\end{scope}
\begin{scope}
\path [fill=mycolorFF0000,draw=mycolor000000,draw opacity=0] (73.94,27.57) rectangle +(1.81,1.81);
\path [fill=mycolor0000FF,draw=mycolor000000,draw opacity=0] (73.94,31.2) rectangle +(1.81,1.81);
\path [fill=mycolor008000,draw=mycolor000000,draw opacity=0] (73.94,34.82) rectangle +(1.81,1.81);
\end{scope}
\begin{scope}
% \fontspec{PT Sans}
\draw (73.94,24.65) node [text=mycolor362A35,draw=mycolor000000,draw opacity=0,rotate around={-0: (11.83,0.19)},right,inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{Kernel}$};
\end{scope}
\end{scope}
\begin{scope}
\clip  (20.74,5) -- (72.94,5) -- (72.94,55.58) -- (20.74,55.58);
\begin{scope}
\clip  (20.74,5) -- (72.94,5) -- (72.94,55.58) -- (20.74,55.58);
\path [fill=mycolor000000,fill opacity=0,draw=mycolor000000,draw opacity=0] (20.74,5) rectangle +(52.2,50.58);
\end{scope}
\begin{scope}
[dash pattern=on 0.5mm off 0.5mm,line width=0.2mm]
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.74,53.58) -- (72.94,53.58);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.74,38.05) -- (72.94,38.05);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.74,22.53) -- (72.94,22.53);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.74,7) -- (72.94,7);
\end{scope}
\begin{scope}
[dash pattern=on 0.5mm off 0.5mm,line width=0.2mm]
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (22.74,5) -- (22.74,55.58);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (34.79,5) -- (34.79,55.58);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (46.84,5) -- (46.84,55.58);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (58.89,5) -- (58.89,55.58);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (70.94,5) -- (70.94,55.58);
\end{scope}
\begin{scope}
\begin{scope}
\begin{scope}
[line width=0.3mm]
\path [fill=mycolor008000,draw=mycolorFFFFFF] (22.74,6.72) circle [radius=0.76];
\path [fill=mycolor008000,draw=mycolorFFFFFF] (28.1,9.61) circle [radius=0.76];
\path [fill=mycolor008000,draw=mycolorFFFFFF] (33.46,13.39) circle [radius=0.76];
\path [fill=mycolor008000,draw=mycolorFFFFFF] (38.81,17.12) circle [radius=0.76];
\path [fill=mycolor008000,draw=mycolorFFFFFF] (44.16,20.21) circle [radius=0.76];
\path [fill=mycolor008000,draw=mycolorFFFFFF] (49.52,24.09) circle [radius=0.76];
\path [fill=mycolor008000,draw=mycolorFFFFFF] (54.87,27.39) circle [radius=0.76];
\path [fill=mycolor008000,draw=mycolorFFFFFF] (60.23,30.85) circle [radius=0.76];
\path [fill=mycolor008000,draw=mycolorFFFFFF] (65.58,34.17) circle [radius=0.76];
\path [fill=mycolor008000,draw=mycolorFFFFFF] (70.94,37.74) circle [radius=0.76];
\end{scope}
\end{scope}
\begin{scope}
[line width=0.13mm]
\path [fill=mycolor000000,fill opacity=0,draw=mycolor008000]  (22.74,6.72) -- (28.1,9.61) -- (33.46,13.39) -- (38.81,17.12) -- (44.16,20.21) -- (49.52,24.09) -- (54.87,27.39) -- (60.23,30.85) -- (65.58,34.17) -- (70.94,37.74);
\end{scope}
\begin{scope}
\begin{scope}
[line width=0.3mm]
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (22.74,21.75) circle [radius=0.76];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (28.1,25.28) circle [radius=0.76];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (33.46,28.3) circle [radius=0.76];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (38.81,31.98) circle [radius=0.76];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (44.16,35.78) circle [radius=0.76];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (49.52,38.82) circle [radius=0.76];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (54.87,42.76) circle [radius=0.76];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (60.23,45.38) circle [radius=0.76];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (65.58,49.74) circle [radius=0.76];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (70.94,52.88) circle [radius=0.76];
\end{scope}
\end{scope}
\begin{scope}
[line width=0.13mm]
\path [fill=mycolor000000,fill opacity=0,draw=mycolorFF0000]  (22.74,21.75) -- (28.1,25.28) -- (33.46,28.3) -- (38.81,31.98) -- (44.16,35.78) -- (49.52,38.82) -- (54.87,42.76) -- (60.23,45.38) -- (65.58,49.74) -- (70.94,52.88);
\end{scope}
\begin{scope}
\begin{scope}
[line width=0.3mm]
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (22.74,11.55) circle [radius=0.76];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (28.1,13.39) circle [radius=0.76];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (33.46,18.09) circle [radius=0.76];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (38.81,21.64) circle [radius=0.76];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (44.16,25.21) circle [radius=0.76];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (49.52,28.67) circle [radius=0.76];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (54.87,31.92) circle [radius=0.76];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (60.23,35.59) circle [radius=0.76];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (65.58,38.93) circle [radius=0.76];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (70.94,42.43) circle [radius=0.76];
\end{scope}
\end{scope}
\begin{scope}
[line width=0.13mm]
\path [fill=mycolor000000,fill opacity=0,draw=mycolor0000FF]  (22.74,11.55) -- (28.1,13.39) -- (33.46,18.09) -- (38.81,21.64) -- (44.16,25.21) -- (49.52,28.67) -- (54.87,31.92) -- (60.23,35.59) -- (65.58,38.93) -- (70.94,42.43);
\end{scope}
\begin{scope}
[line width=0.13mm]
\path [fill=mycolor008000,fill opacity=0.1,draw=mycolor000000,draw opacity=0]  (70.94,38.58) -- (65.58,34.63) -- (60.23,31.41) -- (54.87,27.98) -- (49.52,24.69) -- (44.16,20.65) -- (38.81,18.05) -- (33.46,14.32) -- (28.1,10.36) -- (22.74,8.6) -- (22.74,5.25) -- (28.1,8.94) -- (33.46,12.58) -- (38.81,16.3) -- (44.16,19.79) -- (49.52,23.54) -- (54.87,26.86) -- (60.23,30.32) -- (65.58,33.75) -- (70.94,36.99) -- cycle;
\end{scope}
\begin{scope}
[line width=0.13mm]
\path [fill=mycolorFF0000,fill opacity=0.1,draw=mycolor000000,draw opacity=0]  (70.94,53.55) -- (65.58,50.43) -- (60.23,45.84) -- (54.87,43.62) -- (49.52,39.5) -- (44.16,36.89) -- (38.81,32.48) -- (33.46,28.96) -- (28.1,25.87) -- (22.74,22.33) -- (22.74,21.23) -- (28.1,24.73) -- (33.46,27.69) -- (38.81,31.51) -- (44.16,34.83) -- (49.52,38.2) -- (54.87,42.01) -- (60.23,44.95) -- (65.58,49.11) -- (70.94,52.26) -- cycle;
\end{scope}
\begin{scope}
[line width=0.13mm]
\path [fill=mycolor0000FF,fill opacity=0.1,draw=mycolor000000,draw opacity=0]  (70.94,42.97) -- (65.58,39.29) -- (60.23,36.01) -- (54.87,32.52) -- (49.52,29.19) -- (44.16,25.75) -- (38.81,22.62) -- (33.46,19.34) -- (28.1,15.24) -- (22.74,13.47) -- (22.74,10.05) -- (28.1,11.93) -- (33.46,17.03) -- (38.81,20.78) -- (44.16,24.71) -- (49.52,28.18) -- (54.87,31.36) -- (60.23,35.19) -- (65.58,38.6) -- (70.94,41.92) -- cycle;
\end{scope}
\end{scope}
\end{scope}
\begin{scope}
% \fontspec{PT Sans Caption}
\draw (19.74,53.58) node [text=mycolor6C606B,rotate around={-0: (-3.07,-23.29)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{-2}}\text{}$};
\draw (19.74,38.05) node [text=mycolor6C606B,rotate around={-0: (-3.07,-7.76)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{-1}}\text{}$};
\draw (19.74,22.53) node [text=mycolor6C606B,rotate around={-0: (-3.07,7.76)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{0}}\text{}$};
\draw (19.74,7) node [text=mycolor6C606B,rotate around={-0: (-3.07,23.29)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{1}}\text{}$};
\end{scope}
\begin{scope}
% \fontspec{PT Sans}
\draw (8.81,28.29) node [text=mycolor564A55,draw=mycolor000000,draw opacity=0,rotate around={90: (0,2)},inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{Error}$};
\end{scope}
\end{scope}
\end{tikzpicture}

==> Figures/curl_error.tikz <==
\begin{tikzpicture}[x=1mm,y=-1mm]
\definecolor{mycolorFF0000}{rgb}{1,0,0}
\definecolor{mycolor0000FF}{rgb}{0,0,1}
\definecolor{mycolor362A35}{rgb}{0.21,0.16,0.21}
\definecolor{mycolorD0D0E0}{rgb}{0.82,0.82,0.88}
\definecolor{mycolor000000}{rgb}{0,0,0}
\definecolor{mycolor564A55}{rgb}{0.34,0.29,0.33}
\definecolor{mycolor000000}{rgb}{0,0,0}
\definecolor{mycolor6C606B}{rgb}{0.42,0.38,0.42}
\definecolor{mycolor4C404B}{rgb}{0.3,0.25,0.29}
\definecolor{mycolorFFFFFF}{rgb}{1,1,1}
\begin{scope}
\begin{scope}
% \fontspec{PT Sans}
\draw (47.88,64.59) node [text=mycolor564A55,draw=mycolor000000,draw opacity=0,rotate around={-0: (0,1.81)},inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{D}$};
\end{scope}
\begin{scope}
% \fontspec{PT Sans Caption}
\draw (22.75,56.58) node [text=mycolor6C606B,rotate around={-0: (25.13,2.01)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{1}}\text{}$};
\draw (39.5,56.58) node [text=mycolor6C606B,rotate around={-0: (8.38,2.01)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{2}}\text{}$};
\draw (56.26,56.58) node [text=mycolor6C606B,rotate around={-0: (-8.38,2.01)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{3}}\text{}$};
\draw (73.01,56.58) node [text=mycolor6C606B,rotate around={-0: (-25.13,2.01)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{4}}\text{}$};
\end{scope}
\begin{scope}
\begin{scope}
% \fontspec{PT Sans}
\draw (78.83,30.29) node [text=mycolor4C404B,rotate around={-0: (6.98,0)},right,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{Curl-Free}$};
\draw (78.83,33.92) node [text=mycolor4C404B,rotate around={-0: (6.98,-3.63)},right,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{Independant RFF}$};
\end{scope}
\begin{scope}
\path [fill=mycolorFF0000,draw=mycolor000000,draw opacity=0] (76.01,29.38) rectangle +(1.81,1.81);
\path [fill=mycolor0000FF,draw=mycolor000000,draw opacity=0] (76.01,33.01) rectangle +(1.81,1.81);
\end{scope}
\begin{scope}
% \fontspec{PT Sans}
\draw (76.01,26.47) node [text=mycolor362A35,draw=mycolor000000,draw opacity=0,rotate around={-0: (10.79,0.19)},right,inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{Kernel}$};
\end{scope}
\end{scope}
\begin{scope}
\clip  (20.75,5) -- (75.01,5) -- (75.01,55.58) -- (20.75,55.58);
\begin{scope}
\clip  (20.75,5) -- (75.01,5) -- (75.01,55.58) -- (20.75,55.58);
\path [fill=mycolor000000,fill opacity=0,draw=mycolor000000,draw opacity=0] (20.75,5) rectangle +(54.27,50.58);
\end{scope}
\begin{scope}
[dash pattern=on 0.5mm off 0.5mm,line width=0.2mm]
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,51.68) -- (75.01,51.68);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,32.67) -- (75.01,32.67);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,13.65) -- (75.01,13.65);
\end{scope}
\begin{scope}
[dash pattern=on 0.5mm off 0.5mm,line width=0.2mm]
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (22.75,5) -- (22.75,55.58);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (39.5,5) -- (39.5,55.58);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (56.26,5) -- (56.26,55.58);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (73.01,5) -- (73.01,55.58);
\end{scope}
\begin{scope}
\begin{scope}
[line width=0.13mm]
\path [fill=mycolor0000FF,fill opacity=0.1,draw=mycolor000000,draw opacity=0]  (73.01,49.41) -- (67.43,49.22) -- (61.84,48.86) -- (56.26,47.72) -- (50.67,45.37) -- (45.09,41.62) -- (39.5,32.38) -- (33.92,20.03) -- (28.33,16.3) -- (22.75,12.55) -- (22.75,11.04) -- (28.33,12.81) -- (33.92,16.86) -- (39.5,28.28) -- (45.09,31.75) -- (50.67,43.33) -- (56.26,46.96) -- (61.84,48.11) -- (67.43,48.96) -- (73.01,49.12) -- cycle;
\end{scope}
\begin{scope}
[line width=0.13mm]
\path [fill=mycolor000000,fill opacity=0,draw=mycolor0000FF]  (22.75,11.76) -- (28.33,14.37) -- (33.92,18.29) -- (39.5,30.08) -- (45.09,35.29) -- (50.67,44.29) -- (56.26,47.33) -- (61.84,48.47) -- (67.43,49.09) -- (73.01,49.27);
\end{scope}
\begin{scope}
[line width=0.13mm]
\path [fill=mycolorFF0000,fill opacity=0.1,draw=mycolor000000,draw opacity=0]  (73.01,50.9) -- (67.43,50.92) -- (61.84,50.62) -- (56.26,50.95) -- (50.67,49.47) -- (45.09,43.37) -- (39.5,32.21) -- (33.92,21.46) -- (28.33,15.55) -- (22.75,13.08) -- (22.75,11.24) -- (28.33,13.52) -- (33.92,15.27) -- (39.5,24.42) -- (45.09,38.08) -- (50.67,46.96) -- (56.26,49.33) -- (61.84,50.06) -- (67.43,50.18) -- (73.01,50.5) -- cycle;
\end{scope}
\begin{scope}
[line width=0.13mm]
\path [fill=mycolor000000,fill opacity=0,draw=mycolorFF0000]  (22.75,12.11) -- (28.33,14.47) -- (33.92,17.8) -- (39.5,27.43) -- (45.09,40.31) -- (50.67,48.12) -- (56.26,50.1) -- (61.84,50.34) -- (67.43,50.54) -- (73.01,50.7);
\end{scope}
\begin{scope}
[line width=0.5mm]
\path [fill=mycolor000000,draw=mycolorFF0000]  (20.75,51.57) -- (75.01,51.57);
\end{scope}
\begin{scope}
[line width=0.5mm]
\path [fill=mycolor000000,draw=mycolor0000FF]  (20.75,49.93) -- (75.01,49.93);
\end{scope}
\begin{scope}
\begin{scope}
[line width=0.3mm]
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (22.75,11.76) circle [radius=0.09];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (28.33,14.37) circle [radius=0.09];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (33.92,18.29) circle [radius=0.09];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (39.5,30.08) circle [radius=0.09];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (45.09,35.29) circle [radius=0.09];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (50.67,44.29) circle [radius=0.09];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (56.26,47.33) circle [radius=0.09];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (61.84,48.47) circle [radius=0.09];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (67.43,49.09) circle [radius=0.09];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (73.01,49.27) circle [radius=0.09];
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}
[line width=0.3mm]
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (22.75,12.11) circle [radius=0.09];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (28.33,14.47) circle [radius=0.09];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (33.92,17.8) circle [radius=0.09];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (39.5,27.43) circle [radius=0.09];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (45.09,40.31) circle [radius=0.09];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (50.67,48.12) circle [radius=0.09];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (56.26,50.1) circle [radius=0.09];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (61.84,50.34) circle [radius=0.09];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (67.43,50.54) circle [radius=0.09];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (73.01,50.7) circle [radius=0.09];
\end{scope}
\end{scope}
\end{scope}
\end{scope}
\begin{scope}
% \fontspec{PT Sans Caption}
\draw (19.74,51.68) node [text=mycolor6C606B,rotate around={-0: (-3.07,-21.39)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{-4}}\text{}$};
\draw (19.74,32.67) node [text=mycolor6C606B,rotate around={-0: (-3.07,-2.38)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{-3}}\text{}$};
\draw (19.74,13.65) node [text=mycolor6C606B,rotate around={-0: (-3.07,16.64)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{-2}}\text{}$};
\end{scope}
\begin{scope}
% \fontspec{PT Sans}
\draw (8.81,28.29) node [text=mycolor564A55,draw=mycolor000000,draw opacity=0,rotate around={90: (0,2)},inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{Error (MSE)}$};
\end{scope}
\end{scope}
\end{tikzpicture}


% RAW RUN LOG 1, 5 folds
% mean_err = [[0.0120591557509 0.00133902997416 0.0125810353844 0.00114571988816]
%     [0.00905522578424 0.00110402599727 0.00916967740604 0.00190716299587];
% [0.00605162965846 0.00216627061 0.0057021970048 0.00107964526861];
%     [0.00188498493437 0.000828091743613 0.00136808799011 0.000332307256495];
%     [0.000396177539046 0.00012274506262 0.000727813801351 0.000389875762973];
%     [0.000153905492742 2.32168043535e-05 0.000244764810346 2.99982845109e-05];
%     [0.000121041868716 1.18031890692e-05 0.000169295187686 7.83332428913e-06];
%     [0.000117604411571 4.00452934589e-06 0.000147379852253 6.64847775774e-06];
%                         [0.000114728354444 5.14834247845e-06 0.00013677230931 2.13454224228e-06];
%         [0.000112568705736 2.74320834101e-06 0.00013388971594 2.36851247139e-06]]
% yhcf = 0.000101268829426
% yhdec = 0.000123507280762


% RAW RUN LOG 2, 5 folds
% 0.116726050712
% 0.0114381539887 0.0019815011715 0.0122423827601 0.000780571846635
% 0.00922552896592 0.00152372926518 0.00785853403298 0.00192669811658
% 0.00450229145372 0.000960810174884 0.00518120344563 0.00205233243161
% 0.00176481843228 0.000531513513339 0.00154461402441 0.000435369014596
% 0.000401084517807 0.000206348997032 0.000563318849189 0.00014817218616
% 0.000174540737513 3.77647000288e-05 0.000231745481109 1.77243562457e-05
% 0.000123043538011 1.69935694718e-05 0.000171137059513 1.77070085072e-05
% 0.000115967581867 2.02023000702e-06 0.000138833884591 6.32963044084e-06
% 0.000114310056621 4.27595746276e-06 0.000133951473097 4.93090793059e-06
% 0.00011631031317 1.91359313885e-06 0.00012940566223 1.54101320477e-06
% 0.000104140670066 0.000124039941023

==> Figures/learn_time_curl.tikz <==
\begin{tikzpicture}[x=1mm,y=-1mm]
\definecolor{mycolorFF0000}{rgb}{1,0,0}
\definecolor{mycolor6C606B}{rgb}{0.42,0.38,0.42}
\definecolor{mycolor0000FF}{rgb}{0,0,1}
\definecolor{mycolor4C404B}{rgb}{0.3,0.25,0.29}
\definecolor{mycolor362A35}{rgb}{0.21,0.16,0.21}
\definecolor{mycolor000000}{rgb}{0,0,0}
\definecolor{mycolor564A55}{rgb}{0.34,0.29,0.33}
\definecolor{mycolorD0D0E0}{rgb}{0.82,0.82,0.88}
\definecolor{mycolorFFFFFF}{rgb}{1,1,1}
\begin{scope}
\begin{scope}
% \fontspec{PT Sans}
\draw (123.81,120.39) node [text=mycolor564A55,draw=mycolor000000,draw opacity=0,rotate around={-0: (0,1.81)},inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{N}$};
\end{scope}
\begin{scope}
% \fontspec{PT Sans Caption}
\draw (22.75,107.38) node [text=mycolor6C606B,rotate around={-0: (101.07,2)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{1}}\text{}$};
\draw (73.28,107.38) node [text=mycolor6C606B,rotate around={-0: (50.53,2)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{2}}\text{}$};
\draw (123.81,107.38) node [text=mycolor6C606B,rotate around={-0: (0,2)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{3}}\text{}$};
\draw (174.35,107.38) node [text=mycolor6C606B,rotate around={-0: (-50.53,2)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{4}}\text{}$};
\draw (224.88,107.38) node [text=mycolor6C606B,rotate around={-0: (-101.07,2)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{5}}\text{}$};
\end{scope}
\begin{scope}
\begin{scope}
% \fontspec{PT Sans}
\draw (235.69,67.69) node [text=mycolor4C404B,rotate around={-0: (7.25,0)},right,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{ORFF}$};
\draw (235.69,82.32) node [text=mycolor4C404B,rotate around={-0: (7.25,-3.63)},right,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{OVK}$};
\end{scope}
\begin{scope}
\path [fill=mycolor0000FF,draw=mycolor000000,draw opacity=0] (227.88,64.78) rectangle +(5.81,5.81);
\path [fill=mycolorFF0000,draw=mycolor000000,draw opacity=0] (227.88,78.41) rectangle +(5.81,5.81);
\end{scope}
\begin{scope}
% \fontspec{PT Sans}
\draw (227.88,51.87) node [text=mycolor362A35,draw=mycolor000000,draw opacity=0,rotate around={-0: (11.06,0.19)},right,inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{Model}$};
\end{scope}
\end{scope}
\begin{scope}
\clip  (20.75,5) -- (226.88,5) -- (226.88,106.38) -- (20.75,106.38);
\begin{scope}
\clip  (20.75,5) -- (226.88,5) -- (226.88,106.38) -- (20.75,106.38);
\path [fill=mycolor000000,fill opacity=0,draw=mycolor000000,draw opacity=0] (20.75,5) rectangle +(206.14,101.38);
\end{scope}
\begin{scope}
[dash pattern=on 0.5mm off 0.5mm,line width=0.2mm]
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,104.38) -- (226.88,104.38);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,93.56) -- (226.88,93.56);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,82.74) -- (226.88,82.74);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,71.92) -- (226.88,71.92);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,61.1) -- (226.88,61.1);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,50.28) -- (226.88,50.28);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,39.46) -- (226.88,39.46);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,28.64) -- (226.88,28.64);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,17.82) -- (226.88,17.82);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,7) -- (226.88,7);
\end{scope}
\begin{scope}
[dash pattern=on 0.5mm off 0.5mm,line width=0.2mm]
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (22.75,5) -- (22.75,106.38);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (73.28,5) -- (73.28,106.38);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (123.81,5) -- (123.81,106.38);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (174.35,5) -- (174.35,106.38);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (224.88,5) -- (224.88,106.38);
\end{scope}
\begin{scope}
\begin{scope}
[line width=0.3mm]
\path [fill=mycolor000000,fill opacity=0,draw=mycolor0000FF]  (22.75,75.37) -- (48.01,71.22) -- (73.28,67.45) -- (98.55,57.8) -- (123.81,53.22) -- (149.08,48.31) -- (174.35,43.51) -- (199.61,38.68) -- (224.88,33.89);
\end{scope}
\begin{scope}
[line width=0.3mm]
\path [fill=mycolor000000,fill opacity=0,draw=mycolorFF0000]  (22.75,97.31) -- (48.01,92.86) -- (73.28,83.46) -- (98.55,55.07) -- (123.81,41.06) -- (149.08,22.48);
\end{scope}
\begin{scope}
\begin{scope}
[line width=0.3mm]
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (22.75,97.31) circle [radius=0.9];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (48.01,92.86) circle [radius=0.9];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (73.28,83.46) circle [radius=0.9];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (98.55,55.07) circle [radius=0.9];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (123.81,41.06) circle [radius=0.9];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (149.08,22.48) circle [radius=0.9];
% \path [fill=mycolorFF0000,draw=mycolorFFFFFF] (174.35,NaN) circle [radius=0.9];
% \path [fill=mycolorFF0000,draw=mycolorFFFFFF] (199.61,NaN) circle [radius=0.9];
% \path [fill=mycolorFF0000,draw=mycolorFFFFFF] (224.88,NaN) circle [radius=0.9];
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}
[line width=0.3mm]
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (22.75,75.37) circle [radius=0.9];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (48.01,71.22) circle [radius=0.9];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (73.28,67.45) circle [radius=0.9];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (98.55,57.8) circle [radius=0.9];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (123.81,53.22) circle [radius=0.9];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (149.08,48.31) circle [radius=0.9];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (174.35,43.51) circle [radius=0.9];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (199.61,38.68) circle [radius=0.9];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (224.88,33.89) circle [radius=0.9];
\end{scope}
\end{scope}
\end{scope}
\end{scope}
\begin{scope}
% \fontspec{PT Sans Caption}
\draw (19.74,104.38) node [text=mycolor6C606B,rotate around={-0: (-3.07,-48.69)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{-4}}\text{}$};
\draw (19.74,93.56) node [text=mycolor6C606B,rotate around={-0: (-3.07,-37.87)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{-3}}\text{}$};
\draw (19.74,82.74) node [text=mycolor6C606B,rotate around={-0: (-3.07,-27.05)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{-2}}\text{}$};
\draw (19.74,71.92) node [text=mycolor6C606B,rotate around={-0: (-3.07,-16.23)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{-1}}\text{}$};
\draw (19.74,61.1) node [text=mycolor6C606B,rotate around={-0: (-3.07,-5.41)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{0}}\text{}$};
\draw (19.74,50.28) node [text=mycolor6C606B,rotate around={-0: (-3.07,5.41)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{1}}\text{}$};
\draw (19.74,39.46) node [text=mycolor6C606B,rotate around={-0: (-3.07,16.23)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{2}}\text{}$};
\draw (19.74,28.64) node [text=mycolor6C606B,rotate around={-0: (-3.07,27.05)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{3}}\text{}$};
\draw (19.74,17.82) node [text=mycolor6C606B,rotate around={-0: (-3.07,37.87)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{4}}\text{}$};
\draw (19.74,7) node [text=mycolor6C606B,rotate around={-0: (-3.07,48.69)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{5}}\text{}$};
\end{scope}
\begin{scope}
% \fontspec{PT Sans}
\draw (1.81,53.69) node [text=mycolor564A55,draw=mycolor000000,draw opacity=0,rotate around={90: (0,2)},inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{Time (s)}$};
\end{scope}
\end{scope}
\end{tikzpicture}


% \begin{tikzpicture}[x=1mm,y=-1mm]
% \definecolor{mycolorFF0000}{rgb}{1,0,0}
% \definecolor{mycolor6C606B}{rgb}{0.42,0.38,0.42}
% \definecolor{mycolor0000FF}{rgb}{0,0,1}
% \definecolor{mycolor4C404B}{rgb}{0.3,0.25,0.29}
% \definecolor{mycolor362A35}{rgb}{0.21,0.16,0.21}
% \definecolor{mycolor000000}{rgb}{0,0,0}
% \definecolor{mycolor564A55}{rgb}{0.34,0.29,0.33}
% \definecolor{mycolorD0D0E0}{rgb}{0.82,0.82,0.88}
% \definecolor{mycolorFFFFFF}{rgb}{1,1,1}
% \begin{scope}
% \begin{scope}
% % \fontspec{PT Sans}
% \draw (123.81,115.39) node [text=mycolor564A55,draw=mycolor000000,draw opacity=0,rotate around={-0: (0,1.81)},inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{N}$};
% \end{scope}
% \begin{scope}
% % \fontspec{PT Sans Caption}
% \draw (22.75,107.38) node [text=mycolor6C606B,rotate around={-0: (101.07,2)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{1}}\text{}$};
% \draw (87.95,107.38) node [text=mycolor6C606B,rotate around={-0: (35.86,2)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{2}}\text{}$};
% \draw (153.15,107.38) node [text=mycolor6C606B,rotate around={-0: (-29.34,2)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{3}}\text{}$};
% \draw (218.36,107.38) node [text=mycolor6C606B,rotate around={-0: (-94.55,2)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{4}}\text{}$};
% \end{scope}
% \begin{scope}
% \begin{scope}
% % \fontspec{PT Sans}
% \draw (235.69,65.69) node [text=mycolor4C404B,rotate around={-0: (7.25,0)},right,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{ORFF (D=1000)}$};
% \draw (235.69,75.32) node [text=mycolor4C404B,rotate around={-0: (7.25,-3.63)},right,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{OVK}$};
% \end{scope}
% \begin{scope}
% \path [fill=mycolor0000FF,draw=mycolor000000,draw opacity=0] (227.88,62.78) rectangle +(5.81,5.81);
% \path [fill=mycolorFF0000,draw=mycolor000000,draw opacity=0] (227.88,74.41) rectangle +(5.81,5.81);
% \end{scope}
% \begin{scope}
% % \fontspec{PT Sans}
% \draw (227.88,51.87) node [text=mycolor362A35,draw=mycolor000000,draw opacity=0,rotate around={-0: (11.06,0.19)},right,inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{Model}$};
% \end{scope}
% \end{scope}
% \begin{scope}
% \clip  (20.75,5) -- (226.88,5) -- (226.88,106.38) -- (20.75,106.38);
% \begin{scope}
% \clip  (20.75,5) -- (226.88,5) -- (226.88,106.38) -- (20.75,106.38);
% \path [fill=mycolor000000,fill opacity=0,draw=mycolor000000,draw opacity=0] (20.75,5) rectangle +(206.14,101.38);
% \end{scope}
% \begin{scope}
% [dash pattern=on 0.5mm off 0.5mm,line width=0.2mm]
% \path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,104.38) -- (226.88,104.38);
% \path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,93.56) -- (226.88,93.56);
% \path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,82.74) -- (226.88,82.74);
% \path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,71.92) -- (226.88,71.92);
% \path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,61.1) -- (226.88,61.1);
% \path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,50.28) -- (226.88,50.28);
% \path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,39.46) -- (226.88,39.46);
% \path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,28.64) -- (226.88,28.64);
% \path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,17.82) -- (226.88,17.82);
% \path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,7) -- (226.88,7);
% \end{scope}
% \begin{scope}
% [dash pattern=on 0.5mm off 0.5mm,line width=0.2mm]
% \path [fill=mycolor000000,draw=mycolorD0D0E0]  (22.75,5) -- (22.75,106.38);
% \path [fill=mycolor000000,draw=mycolorD0D0E0]  (87.95,5) -- (87.95,106.38);
% \path [fill=mycolor000000,draw=mycolorD0D0E0]  (153.15,5) -- (153.15,106.38);
% \path [fill=mycolor000000,draw=mycolorD0D0E0]  (218.36,5) -- (218.36,106.38);
% \end{scope}
% \begin{scope}
% \begin{scope}
% [line width=0.3mm]
% \path [fill=mycolor000000,fill opacity=0,draw=mycolor0000FF]  (22.75,75.37) -- (48.09,71.22) -- (73.43,67.45) -- (98.78,57.8) -- (124.12,53.22) -- (149.47,48.31) -- (174.81,43.51) -- (200.16,38.68) -- (225.5,33.89);
% \end{scope}
% \begin{scope}
% [line width=0.3mm]
% \path [fill=mycolor000000,fill opacity=0,draw=mycolorFF0000]  (22.75,97.31) -- (48.09,92.86) -- (73.43,83.46) -- (98.78,55.07) -- (124.12,41.06);
% \end{scope}
% \begin{scope}
% \begin{scope}
% [line width=0.3mm]
% \path [fill=mycolorFF0000,draw=mycolorFFFFFF] (22.75,97.31) circle [radius=0.9];
% \path [fill=mycolorFF0000,draw=mycolorFFFFFF] (48.09,92.86) circle [radius=0.9];
% \path [fill=mycolorFF0000,draw=mycolorFFFFFF] (73.43,83.46) circle [radius=0.9];
% \path [fill=mycolorFF0000,draw=mycolorFFFFFF] (98.78,55.07) circle [radius=0.9];
% \path [fill=mycolorFF0000,draw=mycolorFFFFFF] (124.12,41.06) circle [radius=0.9];
% \path [fill=mycolorFF0000,draw=mycolorFFFFFF] (149.47,NaN) circle [radius=0.9];
% \path [fill=mycolorFF0000,draw=mycolorFFFFFF] (174.81,NaN) circle [radius=0.9];
% \path [fill=mycolorFF0000,draw=mycolorFFFFFF] (200.16,NaN) circle [radius=0.9];
% \path [fill=mycolorFF0000,draw=mycolorFFFFFF] (225.5,NaN) circle [radius=0.9];
% \end{scope}
% \end{scope}
% \begin{scope}
% \begin{scope}
% [line width=0.3mm]
% \path [fill=mycolor0000FF,draw=mycolorFFFFFF] (22.75,75.37) circle [radius=0.9];
% \path [fill=mycolor0000FF,draw=mycolorFFFFFF] (48.09,71.22) circle [radius=0.9];
% \path [fill=mycolor0000FF,draw=mycolorFFFFFF] (73.43,67.45) circle [radius=0.9];
% \path [fill=mycolor0000FF,draw=mycolorFFFFFF] (98.78,57.8) circle [radius=0.9];
% \path [fill=mycolor0000FF,draw=mycolorFFFFFF] (124.12,53.22) circle [radius=0.9];
% \path [fill=mycolor0000FF,draw=mycolorFFFFFF] (149.47,48.31) circle [radius=0.9];
% \path [fill=mycolor0000FF,draw=mycolorFFFFFF] (174.81,43.51) circle [radius=0.9];
% \path [fill=mycolor0000FF,draw=mycolorFFFFFF] (200.16,38.68) circle [radius=0.9];
% \path [fill=mycolor0000FF,draw=mycolorFFFFFF] (225.5,33.89) circle [radius=0.9];
% \end{scope}
% \end{scope}
% \end{scope}
% \end{scope}
% \begin{scope}
% % \fontspec{PT Sans Caption}
% \draw (19.74,104.38) node [text=mycolor6C606B,rotate around={-0: (-3.07,-48.69)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{-4}}\text{}$};
% \draw (19.74,93.56) node [text=mycolor6C606B,rotate around={-0: (-3.07,-37.87)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{-3}}\text{}$};
% \draw (19.74,82.74) node [text=mycolor6C606B,rotate around={-0: (-3.07,-27.05)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{-2}}\text{}$};
% \draw (19.74,71.92) node [text=mycolor6C606B,rotate around={-0: (-3.07,-16.23)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{-1}}\text{}$};
% \draw (19.74,61.1) node [text=mycolor6C606B,rotate around={-0: (-3.07,-5.41)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{0}}\text{}$};
% \draw (19.74,50.28) node [text=mycolor6C606B,rotate around={-0: (-3.07,5.41)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{1}}\text{}$};
% \draw (19.74,39.46) node [text=mycolor6C606B,rotate around={-0: (-3.07,16.23)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{2}}\text{}$};
% \draw (19.74,28.64) node [text=mycolor6C606B,rotate around={-0: (-3.07,27.05)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{3}}\text{}$};
% \draw (19.74,17.82) node [text=mycolor6C606B,rotate around={-0: (-3.07,37.87)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{4}}\text{}$};
% \draw (19.74,7) node [text=mycolor6C606B,rotate around={-0: (-3.07,48.69)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{5}}\text{}$};
% \end{scope}
% \begin{scope}
% % \fontspec{PT Sans}
% \draw (1.81,53.69) node [text=mycolor564A55,draw=mycolor000000,draw opacity=0,rotate around={90: (0,2)},inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{Time (s)}$};
% \end{scope}
% \end{scope}
% \end{tikzpicture}


==> Figures/learning_accuracy_MNIST.tikz <==
\begin{tikzpicture}[x=1mm,y=-1mm]
\definecolor{mycolor4C404B}{rgb}{0.3,0.25,0.29}
\definecolor{mycolor000000}{rgb}{0,0,0}
\definecolor{mycolor0000FF}{rgb}{0,0,1}
\definecolor{mycolor362A35}{rgb}{0.21,0.16,0.21}
\definecolor{mycolorFFFFFF}{rgb}{1,1,1}
\definecolor{mycolorD0D0E0}{rgb}{0.82,0.82,0.88}
\definecolor{mycolor000000}{rgb}{0,0,0}
\definecolor{mycolorFF0000}{rgb}{1,0,0}
\definecolor{mycolor6C606B}{rgb}{0.42,0.38,0.42}
\definecolor{mycolor564A55}{rgb}{0.34,0.29,0.33}
\begin{scope}
\begin{scope}
% \fontspec{PT Sans}
\draw (122.26,115.39) node [text=mycolor564A55,draw=mycolor000000,draw opacity=0,rotate around={-0: (0,1.81)},inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{D}$};
\end{scope}
\begin{scope}
% \fontspec{PT Sans Caption}
\draw (19.96,107.38) node [text=mycolor6C606B,rotate around={-0: (102.3,2)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{1}}\text{}$};
\draw (85.96,107.38) node [text=mycolor6C606B,rotate around={-0: (36.3,2)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{2}}\text{}$};
\draw (151.96,107.38) node [text=mycolor6C606B,rotate around={-0: (-29.7,2)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{3}}\text{}$};
\draw (217.97,107.38) node [text=mycolor6C606B,rotate around={-0: (-95.7,2)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{4}}\text{}$};
\end{scope}
\begin{scope}
\begin{scope}
% \fontspec{PT Sans}
\draw (235.38,66.89) node [text=mycolor4C404B,rotate around={-0: (7.4,0)},right,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{ORFF}$};
\draw (235.38,80.52) node [text=mycolor4C404B,rotate around={-0: (7.4,-3.63)},right,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{OVK}$};
\end{scope}
\begin{scope}
\path [fill=mycolor0000FF,draw=mycolor000000,draw opacity=0] (227.57,64.78) rectangle +(5.81,5.81);
\path [fill=mycolorFF0000,draw=mycolor000000,draw opacity=0] (227.57,78.41) rectangle +(5.81,5.81);
\end{scope}
\begin{scope}
% \fontspec{PT Sans}
\draw (227.57,51.87) node [text=mycolor362A35,draw=mycolor000000,draw opacity=0,rotate around={-0: (11.22,0.19)},right,inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{Model}$};
\end{scope}
\end{scope}
\begin{scope}
\clip  (17.96,5) -- (226.57,5) -- (226.57,106.38) -- (17.96,106.38);
\begin{scope}
\clip  (17.96,5) -- (226.57,5) -- (226.57,106.38) -- (17.96,106.38);
\path [fill=mycolor000000,fill opacity=0,draw=mycolor000000,draw opacity=0] (17.96,5) rectangle +(208.61,101.38);
\end{scope}
\begin{scope}
[dash pattern=on 0.5mm off 0.5mm,line width=0.2mm]
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (17.96,103.01) -- (226.57,103.01);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (17.96,89.29) -- (226.57,89.29);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (17.96,75.58) -- (226.57,75.58);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (17.96,61.86) -- (226.57,61.86);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (17.96,48.15) -- (226.57,48.15);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (17.96,34.43) -- (226.57,34.43);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (17.96,20.72) -- (226.57,20.72);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (17.96,7) -- (226.57,7);
\end{scope}
\begin{scope}
[dash pattern=on 0.5mm off 0.5mm,line width=0.2mm]
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (19.96,5) -- (19.96,106.38);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (85.96,5) -- (85.96,106.38);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (151.96,5) -- (151.96,106.38);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (217.97,5) -- (217.97,106.38);
\end{scope}
\begin{scope}
\begin{scope}
[line width=0.3mm]
\path [fill=mycolor000000,fill opacity=0,draw=mycolor0000FF]  (19.96,9.51) -- (45.61,31.8) -- (71.27,54.66) -- (96.92,70.73) -- (122.58,81.68) -- (148.23,87.08) -- (173.89,91.05) -- (199.54,93.94) -- (225.2,95.07);
\end{scope}
\begin{scope}
[line width=0.5mm]
\path [fill=mycolor000000,draw=mycolorFF0000]  (17.96,97) -- (226.57,97);
\end{scope}
\begin{scope}
\begin{scope}
[line width=0.3mm]
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (19.96,9.51) circle [radius=0.9];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (45.61,31.8) circle [radius=0.9];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (71.27,54.66) circle [radius=0.9];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (96.92,70.73) circle [radius=0.9];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (122.58,81.68) circle [radius=0.9];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (148.23,87.08) circle [radius=0.9];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (173.89,91.05) circle [radius=0.9];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (199.54,93.94) circle [radius=0.9];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (225.2,95.07) circle [radius=0.9];
\end{scope}
\end{scope}
\end{scope}
\end{scope}
\begin{scope}
% \fontspec{PT Sans Caption}
\draw (16.96,103.01) node [text=mycolor6C606B,rotate around={-0: (-1.67,-47.32)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{0}$};
\draw (16.96,89.29) node [text=mycolor6C606B,rotate around={-0: (-1.67,-33.6)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}$};
\draw (16.96,75.58) node [text=mycolor6C606B,rotate around={-0: (-1.67,-19.89)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{20}$};
\draw (16.96,61.86) node [text=mycolor6C606B,rotate around={-0: (-1.67,-6.17)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{30}$};
\draw (16.96,48.15) node [text=mycolor6C606B,rotate around={-0: (-1.67,7.54)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{40}$};
\draw (16.96,34.43) node [text=mycolor6C606B,rotate around={-0: (-1.67,21.26)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{50}$};
\draw (16.96,20.72) node [text=mycolor6C606B,rotate around={-0: (-1.67,34.97)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{60}$};
\draw (16.96,7) node [text=mycolor6C606B,rotate around={-0: (-1.67,48.69)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{70}$};
\end{scope}
\begin{scope}
% \fontspec{PT Sans}
\draw (1.81,53.69) node [text=mycolor564A55,draw=mycolor000000,draw opacity=0,rotate around={90: (0,2)},inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{Error (\%)}$};
\end{scope}
\end{scope}
\end{tikzpicture}


==> Figures/learning_time_MNIST.tikz <==
\begin{tikzpicture}[x=1mm,y=-1mm]
\definecolor{mycolor4C404B}{rgb}{0.3,0.25,0.29}
\definecolor{mycolor000000}{rgb}{0,0,0}
\definecolor{mycolor0000FF}{rgb}{0,0,1}
\definecolor{mycolor362A35}{rgb}{0.21,0.16,0.21}
\definecolor{mycolorFFFFFF}{rgb}{1,1,1}
\definecolor{mycolorD0D0E0}{rgb}{0.82,0.82,0.88}
\definecolor{mycolor000000}{rgb}{0,0,0}
\definecolor{mycolorFF0000}{rgb}{1,0,0}
\definecolor{mycolor6C606B}{rgb}{0.42,0.38,0.42}
\definecolor{mycolor564A55}{rgb}{0.34,0.29,0.33}
\begin{scope}
\begin{scope}
% \fontspec{PT Sans}
\draw (123.81,115.39) node [text=mycolor564A55,draw=mycolor000000,draw opacity=0,rotate around={-0: (0,1.81)},inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{N}$};
\end{scope}
\begin{scope}
% \fontspec{PT Sans Caption}
\draw (22.75,107.38) node [text=mycolor6C606B,rotate around={-0: (101.07,2)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{1}}\text{}$};
\draw (87.95,107.38) node [text=mycolor6C606B,rotate around={-0: (35.86,2)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{2}}\text{}$};
\draw (153.15,107.38) node [text=mycolor6C606B,rotate around={-0: (-29.34,2)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{3}}\text{}$};
\draw (218.36,107.38) node [text=mycolor6C606B,rotate around={-0: (-94.55,2)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{4}}\text{}$};
\end{scope}
\begin{scope}
\begin{scope}
% \fontspec{PT Sans}
\draw (235.69,68.69) node [text=mycolor4C404B,rotate around={-0: (7.25,0)},right,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{ORFF (D=1000)}$};
\draw (235.69,78.32) node [text=mycolor4C404B,rotate around={-0: (7.25,-3.63)},right,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{OVK}$};
\end{scope}
\begin{scope}
\path [fill=mycolor0000FF,draw=mycolor000000,draw opacity=0] (227.88,65.78) rectangle +(5.81,5.81);
\path [fill=mycolorFF0000,draw=mycolor000000,draw opacity=0] (227.88,78.41) rectangle +(5.81,5.81);
\end{scope}
\begin{scope}
% \fontspec{PT Sans}
\draw (227.88,51.87) node [text=mycolor362A35,draw=mycolor000000,draw opacity=0,rotate around={-0: (11.06,0.19)},right,inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{Model}$};
\end{scope}
\end{scope}
\begin{scope}
\clip  (20.75,5) -- (226.88,5) -- (226.88,106.38) -- (20.75,106.38);
\begin{scope}
\clip  (20.75,5) -- (226.88,5) -- (226.88,106.38) -- (20.75,106.38);
\path [fill=mycolor000000,fill opacity=0,draw=mycolor000000,draw opacity=0] (20.75,5) rectangle +(206.14,101.38);
\end{scope}
\begin{scope}
[dash pattern=on 0.5mm off 0.5mm,line width=0.2mm]
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,104.38) -- (226.88,104.38);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,90.47) -- (226.88,90.47);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,76.56) -- (226.88,76.56);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,62.64) -- (226.88,62.64);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,48.73) -- (226.88,48.73);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,34.82) -- (226.88,34.82);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,20.91) -- (226.88,20.91);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,7) -- (226.88,7);
\end{scope}
\begin{scope}
[dash pattern=on 0.5mm off 0.5mm,line width=0.2mm]
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (22.75,5) -- (22.75,106.38);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (87.95,5) -- (87.95,106.38);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (153.15,5) -- (153.15,106.38);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (218.36,5) -- (218.36,106.38);
\end{scope}
\begin{scope}
\begin{scope}
[line width=0.3mm]
\path [fill=mycolor000000,fill opacity=0,draw=mycolorFF0000]  (22.75,99.09) -- (48.09,95.57) -- (73.43,82.85) -- (98.78,70.9) -- (124.12,56.92) -- (149.47,40.81) -- (174.81,32.24) -- (200.16,23.56) -- (225.5,13);
\end{scope}
\begin{scope}
[line width=0.3mm]
\path [fill=mycolor000000,fill opacity=0,draw=mycolor0000FF]  (22.75,79.85) -- (48.09,75.71) -- (73.43,72.4) -- (98.78,67.39) -- (124.12,65.73) -- (149.47,59.71) -- (174.81,58.43) -- (200.16,56.32) -- (225.5,54.45);
\end{scope}
\begin{scope}
\begin{scope}
[line width=0.3mm]
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (22.75,99.09) circle [radius=0.9];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (48.09,95.57) circle [radius=0.9];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (73.43,82.85) circle [radius=0.9];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (98.78,70.9) circle [radius=0.9];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (124.12,56.92) circle [radius=0.9];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (149.47,40.81) circle [radius=0.9];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (174.81,32.24) circle [radius=0.9];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (200.16,23.56) circle [radius=0.9];
\path [fill=mycolorFF0000,draw=mycolorFFFFFF] (225.5,13) circle [radius=0.9];
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}
[line width=0.3mm]
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (22.75,79.85) circle [radius=0.9];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (48.09,75.71) circle [radius=0.9];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (73.43,72.4) circle [radius=0.9];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (98.78,67.39) circle [radius=0.9];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (124.12,65.73) circle [radius=0.9];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (149.47,59.71) circle [radius=0.9];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (174.81,58.43) circle [radius=0.9];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (200.16,56.32) circle [radius=0.9];
\path [fill=mycolor0000FF,draw=mycolorFFFFFF] (225.5,54.45) circle [radius=0.9];
\end{scope}
\end{scope}
\end{scope}
\end{scope}
\begin{scope}
% \fontspec{PT Sans Caption}
\draw (19.74,104.38) node [text=mycolor6C606B,rotate around={-0: (-3.07,-48.69)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{-3}}\text{}$};
\draw (19.74,90.47) node [text=mycolor6C606B,rotate around={-0: (-3.07,-34.78)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{-2}}\text{}$};
\draw (19.74,76.56) node [text=mycolor6C606B,rotate around={-0: (-3.07,-20.87)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{-1}}\text{}$};
\draw (19.74,62.64) node [text=mycolor6C606B,rotate around={-0: (-3.07,-6.96)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{0}}\text{}$};
\draw (19.74,48.73) node [text=mycolor6C606B,rotate around={-0: (-3.07,6.96)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{1}}\text{}$};
\draw (19.74,34.82) node [text=mycolor6C606B,rotate around={-0: (-3.07,20.87)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{2}}\text{}$};
\draw (19.74,20.91) node [text=mycolor6C606B,rotate around={-0: (-3.07,34.78)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{3}}\text{}$};
\draw (19.74,7) node [text=mycolor6C606B,rotate around={-0: (-3.07,48.69)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{4}}\text{}$};
\end{scope}
\begin{scope}
% \fontspec{PT Sans}
\draw (1.81,53.69) node [text=mycolor564A55,draw=mycolor000000,draw opacity=0,rotate around={90: (0,2)},inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{Time (s)}$};
\end{scope}
\end{scope}
\end{tikzpicture}


==> Figures/variance_curl.tikz <==
\begin{tikzpicture}[x=1mm,y=-1mm]
\definecolor{mycolorFF0000}{rgb}{1,0,0}
\definecolor{mycolor564A55}{rgb}{0.34,0.29,0.33}
\definecolor{mycolor4C404B}{rgb}{0.3,0.25,0.29}
\definecolor{mycolor000000}{rgb}{0,0,0}
\definecolor{mycolor000000}{rgb}{0,0,0}
\definecolor{mycolor6C606B}{rgb}{0.42,0.38,0.42}
\definecolor{mycolorD0D0E0}{rgb}{0.82,0.82,0.88}
\definecolor{mycolor0000FF}{rgb}{0,0,1}
\definecolor{mycolor362A35}{rgb}{0.21,0.16,0.21}
\begin{scope}
\begin{scope}
% \fontspec{PT Sans}
\draw (50.76,64.59) node [text=mycolor564A55,draw=mycolor000000,draw opacity=0,rotate around={-0: (0,1.81)},inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{D}$};
\end{scope}
\begin{scope}
% \fontspec{PT Sans Caption}
\draw (22.75,56.58) node [text=mycolor6C606B,rotate around={-0: (28.01,2.01)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{0}}\text{}$};
\draw (36.75,56.58) node [text=mycolor6C606B,rotate around={-0: (14.01,2.01)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{1}}\text{}$};
\draw (50.76,56.58) node [text=mycolor6C606B,rotate around={-0: (0,2.01)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{2}}\text{}$};
\draw (64.76,56.58) node [text=mycolor6C606B,rotate around={-0: (-14.01,2.01)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{3}}\text{}$};
\draw (78.77,56.58) node [text=mycolor6C606B,rotate around={-0: (-28.01,2.01)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{4}}\text{}$};
\end{scope}
\begin{scope}
\begin{scope}
% \fontspec{PT Sans}
\draw (84.58,36.09) node [text=mycolor4C404B,rotate around={-0: (4.1,0)},right,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{Empirical}$};
\draw (84.58,39.72) node [text=mycolor4C404B,rotate around={-0: (4.1,-3.63)},right,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{Upper Bound}$};
\end{scope}
\begin{scope}
\path [fill=mycolor0000FF,draw=mycolor000000,draw opacity=0] (81.77,35.19) rectangle +(1.81,1.81);
\path [fill=mycolorFF0000,draw=mycolor000000,draw opacity=0] (81.77,38.81) rectangle +(1.81,1.81);
\end{scope}
\begin{scope}
% \fontspec{PT Sans}
\draw (81.77,30.27) node [text=mycolor362A35,draw=mycolor000000,draw opacity=0,rotate around={-0: (7.92,0.19)},right,inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{Variance}$};
\end{scope}
\end{scope}
\begin{scope}
\clip  (20.75,12.61) -- (80.77,12.61) -- (80.77,55.58) -- (20.75,55.58);
\begin{scope}
\clip  (20.75,12.61) -- (80.77,12.61) -- (80.77,55.58) -- (20.75,55.58);
\path [fill=mycolor000000,fill opacity=0,draw=mycolor000000,draw opacity=0] (20.75,12.61) rectangle +(60.02,42.97);
\end{scope}
\begin{scope}
[dash pattern=on 0.5mm off 0.5mm,line width=0.2mm]
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,53.58) -- (80.77,53.58);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,47.08) -- (80.77,47.08);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,40.59) -- (80.77,40.59);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,34.09) -- (80.77,34.09);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,27.6) -- (80.77,27.6);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,21.11) -- (80.77,21.11);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.75,14.61) -- (80.77,14.61);
\end{scope}
\begin{scope}
[dash pattern=on 0.5mm off 0.5mm,line width=0.2mm]
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (22.75,12.61) -- (22.75,55.58);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (36.75,12.61) -- (36.75,55.58);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (50.76,12.61) -- (50.76,55.58);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (64.76,12.61) -- (64.76,55.58);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (78.77,12.61) -- (78.77,55.58);
\end{scope}
\begin{scope}
\begin{scope}
[line width=0.3mm]
\path [fill=mycolor000000,fill opacity=0,draw=mycolor0000FF]  (22.75,24.16) -- (36.75,30.69) -- (50.76,37.2) -- (64.76,43.66) -- (78.77,50.19);
\path [fill=mycolor000000,fill opacity=0,draw=mycolorFF0000]  (22.75,20.08) -- (36.75,26.57) -- (50.76,33.07) -- (64.76,39.56) -- (78.77,46.06);
\end{scope}
\end{scope}
\end{scope}
\begin{scope}
% \fontspec{PT Sans Caption}
\draw (19.74,53.58) node [text=mycolor6C606B,rotate around={-0: (-3.07,-19.48)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{-4}}\text{}$};
\draw (19.74,47.08) node [text=mycolor6C606B,rotate around={-0: (-3.07,-12.99)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{-3}}\text{}$};
\draw (19.74,40.59) node [text=mycolor6C606B,rotate around={-0: (-3.07,-6.49)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{-2}}\text{}$};
\draw (19.74,34.09) node [text=mycolor6C606B,rotate around={-0: (-3.07,0)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{-1}}\text{}$};
\draw (19.74,27.6) node [text=mycolor6C606B,rotate around={-0: (-3.07,6.49)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{0}}\text{}$};
\draw (19.74,21.11) node [text=mycolor6C606B,rotate around={-0: (-3.07,12.99)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{1}}\text{}$};
\draw (19.74,14.61) node [text=mycolor6C606B,rotate around={-0: (-3.07,19.48)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{2}}\text{}$};
\end{scope}
\begin{scope}
% \fontspec{PT Sans}
\draw (8.81,32.1) node [text=mycolor564A55,draw=mycolor000000,draw opacity=0,rotate around={90: (0,2)},inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{Error}$};
\end{scope}
\begin{scope}
% \fontspec{PT Sans}
\draw (50.76,10.61) node [text=mycolor564A55,draw=mycolor000000,draw opacity=0,rotate around={-0: (0,-1.81)},inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{Curl-free kernel}$};
\end{scope}
\end{scope}
\end{tikzpicture}

==> Figures/variance_dec.tikz <==
\begin{tikzpicture}[x=1mm,y=-1mm]
\definecolor{mycolorD0D0E0}{rgb}{0.82,0.82,0.88}
\definecolor{mycolor0000FF}{rgb}{0,0,1}
\definecolor{mycolor362A35}{rgb}{0.21,0.16,0.21}
\definecolor{mycolor6C606B}{rgb}{0.42,0.38,0.42}
\definecolor{mycolor000000}{rgb}{0,0,0}
\definecolor{mycolor564A55}{rgb}{0.34,0.29,0.33}
\definecolor{mycolor000000}{rgb}{0,0,0}
\definecolor{mycolorFF0000}{rgb}{1,0,0}
\definecolor{mycolor4C404B}{rgb}{0.3,0.25,0.29}
\begin{scope}
\begin{scope}
% \fontspec{PT Sans}
\draw (50.76,64.59) node [text=mycolor564A55,draw=mycolor000000,draw opacity=0,rotate around={-0: (0,1.81)},inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{D}$};
\end{scope}
\begin{scope}
% \fontspec{PT Sans Caption}
\draw (22.74,56.58) node [text=mycolor6C606B,rotate around={-0: (28.01,2.01)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{0}}\text{}$};
\draw (33.95,56.58) node [text=mycolor6C606B,rotate around={-0: (16.81,2.01)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{1}}\text{}$};
\draw (45.15,56.58) node [text=mycolor6C606B,rotate around={-0: (5.6,2.01)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{2}}\text{}$};
\draw (56.36,56.58) node [text=mycolor6C606B,rotate around={-0: (-5.6,2.01)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{3}}\text{}$};
\draw (67.56,56.58) node [text=mycolor6C606B,rotate around={-0: (-16.81,2.01)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{4}}\text{}$};
\draw (78.77,56.58) node [text=mycolor6C606B,rotate around={-0: (-28.01,2.01)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{5}}\text{}$};
\end{scope}
\begin{scope}
\begin{scope}
% \fontspec{PT Sans}
\draw (84.58,36.09) node [text=mycolor4C404B,rotate around={-0: (4.1,0)},right,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{Empirical}$};
\draw (84.58,39.72) node [text=mycolor4C404B,rotate around={-0: (4.1,-3.63)},right,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{Upper Bound}$};
\end{scope}
\begin{scope}
\path [fill=mycolor0000FF,draw=mycolor000000,draw opacity=0] (81.77,35.19) rectangle +(1.81,1.81);
\path [fill=mycolorFF0000,draw=mycolor000000,draw opacity=0] (81.77,38.81) rectangle +(1.81,1.81);
\end{scope}
\begin{scope}
% \fontspec{PT Sans}
\draw (81.77,30.27) node [text=mycolor362A35,draw=mycolor000000,draw opacity=0,rotate around={-0: (7.92,0.19)},right,inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{Variance}$};
\end{scope}
\end{scope}
\begin{scope}
\clip  (20.74,12.61) -- (80.77,12.61) -- (80.77,55.58) -- (20.74,55.58);
\begin{scope}
\clip  (20.74,12.61) -- (80.77,12.61) -- (80.77,55.58) -- (20.74,55.58);
\path [fill=mycolor000000,fill opacity=0,draw=mycolor000000,draw opacity=0] (20.74,12.61) rectangle +(60.02,42.97);
\end{scope}
\begin{scope}
[dash pattern=on 0.5mm off 0.5mm,line width=0.2mm]
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.74,53.58) -- (80.77,53.58);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.74,47.08) -- (80.77,47.08);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.74,40.59) -- (80.77,40.59);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.74,34.09) -- (80.77,34.09);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.74,27.6) -- (80.77,27.6);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.74,21.11) -- (80.77,21.11);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (20.74,14.61) -- (80.77,14.61);
\end{scope}
\begin{scope}
[dash pattern=on 0.5mm off 0.5mm,line width=0.2mm]
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (22.74,12.61) -- (22.74,55.58);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (33.95,12.61) -- (33.95,55.58);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (45.15,12.61) -- (45.15,55.58);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (56.36,12.61) -- (56.36,55.58);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (67.56,12.61) -- (67.56,55.58);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (78.77,12.61) -- (78.77,55.58);
\end{scope}
\begin{scope}
\begin{scope}
[line width=0.3mm]
\path [fill=mycolor000000,fill opacity=0,draw=mycolor0000FF]  (22.74,19.85) -- (33.95,26.37) -- (45.15,32.91) -- (56.36,39.38) -- (67.56,45.86) -- (78.77,52.35);
\path [fill=mycolor000000,fill opacity=0,draw=mycolorFF0000]  (22.74,19.88) -- (33.95,26.38) -- (45.15,32.87) -- (56.36,39.37) -- (67.56,45.86) -- (78.77,52.36);
\end{scope}
\end{scope}
\end{scope}
\begin{scope}
% \fontspec{PT Sans Caption}
\draw (19.74,53.58) node [text=mycolor6C606B,rotate around={-0: (-3.07,-19.48)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{-4}}\text{}$};
\draw (19.74,47.08) node [text=mycolor6C606B,rotate around={-0: (-3.07,-12.99)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{-3}}\text{}$};
\draw (19.74,40.59) node [text=mycolor6C606B,rotate around={-0: (-3.07,-6.49)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{-2}}\text{}$};
\draw (19.74,34.09) node [text=mycolor6C606B,rotate around={-0: (-3.07,0)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{-1}}\text{}$};
\draw (19.74,27.6) node [text=mycolor6C606B,rotate around={-0: (-3.07,6.49)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{0}}\text{}$};
\draw (19.74,21.11) node [text=mycolor6C606B,rotate around={-0: (-3.07,12.99)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{1}}\text{}$};
\draw (19.74,14.61) node [text=mycolor6C606B,rotate around={-0: (-3.07,19.48)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{10}^{\text{2}}\text{}$};
\end{scope}
\begin{scope}
% \fontspec{PT Sans}
\draw (8.81,32.1) node [text=mycolor564A55,draw=mycolor000000,draw opacity=0,rotate around={90: (0,2)},inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{Error}$};
\end{scope}
\begin{scope}
% \fontspec{PT Sans}
\draw (50.76,10.61) node [text=mycolor564A55,draw=mycolor000000,draw opacity=0,rotate around={-0: (0,-1.81)},inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{Decomposable kernel}$};
\end{scope}
\end{scope}
\end{tikzpicture}
